Discrete Conditional Diffusion for Reranking in Recommendation

Reranking plays a crucial role in modern multi-stage recommender systems by rearranging the initial ranking list to model interplay between items. Considering the inherent challenges of reranking such as combinatorial searching space, some previous studies have adopted the evaluator-generator paradigm, with a generator producing feasible sequences and a evaluator selecting the best one based on estimated listwise utility. Inspired by the remarkable success of diffusion generative models, this paper explores the potential of diffusion models for generating high-quality sequences in reranking. However, we argue that it is nontrivial to take diffusion models as the generator in the context of recommendation. Firstly, diffusion models primarily operate in continuous data space, differing from the discrete data space of item permutations. Secondly, the recommendation task is different from conventional generation tasks as the purpose of recommender systems is to fulfill user interests. Lastly, real-life recommender systems require efficiency, posing challenges for the inference of diffusion models. To overcome these challenges, we propose a novel Discrete Conditional Diffusion Reranking (DCDR) framework for recommendation. DCDR extends traditional diffusion models by introducing a discrete forward process with tractable posteriors, which adds noise to item sequences through step-wise discrete operations (e.g., swapping). Additionally, DCDR incorporates a conditional reverse process that generates item sequences conditioned on expected user responses. Extensive offline experiments conducted on public datasets demonstrate that DCDR outperforms state-of-the-art reranking methods. Furthermore, DCDR has been deployed in a real-world video app with over 300 million daily active users, significantly enhancing online recommendation quality.

==> plot_alter_beam_sizes.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        %xticklabels={1, 2, 4,6,8,10},
        %xtick={1, 2, 4,6,8, 10},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Beam Sizes,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.6690, ymax = 0.6695
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.6692)
          (2,0.6691)
          (4,0.6694)
          (6,0.6693)
          (8,0.6693)
          
        };\addlegendentry{DiffuRerank}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        


        
        \nextgroupplot[xlabel= Beam Size,
        ylabel=MAP@3,
        legend pos=south east,
        ymin = 0.7025, ymax = 0.7032
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,0.7028)
          (2,0.7026)
          (4,0.7030)
          (6,0.7029)
          (8,0.7029)
        };\addlegendentry{DiffuRerank}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of DiffuRerank with different number of beam sizes and noise scales in reverse process for inference.}
    \label{fig:diffusion_beamsize}
\end{figure}


  

==> plot_alter_diffusion_steps.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        %xticklabels={1, 2, 3, 4,5},
        %xtick={1, 2, 3, 4,5},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Number of Diffusion Steps,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.6685, ymax = 0.670
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.6690)
          (2,0.6693)
          (3,0.6694)
          (4,0.6695)
          (5,0.6695)
          
        };\addlegendentry{DiffuRerank}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        


        
        \nextgroupplot[xlabel= Number of Diffusion Steps,
        ylabel=MAP@3,
        legend pos=south east,
        ymin = 0.7025, ymax = 0.7033
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,0.7027)
          (2,0.7029)
          (3,0.7030)
          (4,0.7031)
          (5,0.7031)
        };\addlegendentry{DiffuRerank}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of DiffuRerank with different number of diffusion steps in reverse processes.}
    \label{fig:diffusion_reverse_steps_noise}
\end{figure}


  

==> plot_alter_group_tpm.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={4, 8, 16, 32},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel=$\#$Duration Group,
        ylabel=XAUC,
        legend pos=south east,
        ymin = 0.50, ymax = 0.60
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.567)
          (2,0.575)
          (3,0.575)
          (4,0.585)
          
        };\addlegendentry{TPM}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,0.525)
          (2,0.525)
          (3,0.525)
          (4,0.525)
          
        };\addlegendentry{WLR}
        
        
        
        \nextgroupplot[xlabel=$\#$ Duration Group,
        ylabel=MAE,
        legend pos=south east,
        ymin = 4.0, ymax = 6.2
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,4.981)
          (2,4.909)
          (3,4.889)
          (4,4.812)
        };\addlegendentry{TPM}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,6.047)
          (2,6.047)
          (3,6.047)
          (4,6.047)
        };\addlegendentry{WLR}
        
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of groups when the numer of leafs is 32}
    \label{fig:dur_groups}
\end{figure}


  

==> plot_alter_noise_scales.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        %xticklabels={1, 2, 4,6,8,10},
        %xtick={1, 2, 4,6,8, 10},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Noise Scale,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.6686, ymax = 0.6695
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (0.1,0.6693)
          (0.2,0.6693)
          (0.3,0.6692)
          (0.4,0.6690)
          (0.5,0.6689)
          
        };\addlegendentry{DiffuRerank}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        


        
        \nextgroupplot[xlabel= Noise Scale,
        ylabel=MAP@3,
        legend pos=south east,
        ymin = 0.7020, ymax = 0.7030
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (0.1,0.7028)
          (0.2,0.7029)
          (0.3,0.7027)
          (0.4,0.7024)
          (0.5,0.7022)
        };\addlegendentry{DiffuRerank}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of DiffuRerank with different noise scales in forward process.}
    \label{fig:diffusion_noise}
\end{figure}


  

==> plot_alter_trees_tpm.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={4, 8, 16, 32},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel=$\#$Nodes in TPM,
        ylabel=XAUC,
        legend pos=south east,
        ymin = 0.50, ymax = 0.61
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.591)
          (2,0.599)
          (3,0.592)
          (4,0.585)
          
        };\addlegendentry{TPM}
    %\addplot[thick,color=flamingo,mark=square] coordinates {
    %      (1,0.6917651295661926)
    %      (2,0.6917651295661926)
    %      (3,0.6917651295661926)
    %      (4,0.6917651295661926)
          
    %    };\addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,0.525)
          (2,0.525)
          (3,0.525)
          (4,0.525)
          
        };\addlegendentry{WLR}
        
        
        
        \nextgroupplot[xlabel= $\#$ nodes in $\mathcal{T}$,
        ylabel=MAE,
        legend pos=south east,
        ymin = 4.0, ymax = 6.5
        ]
        \addplot[thick,color=black,mark=otimes] coordinates {
          (1,4.825)
          (2,4.741)
          (3,4.778)
          (4,4.812)
        };\addlegendentry{TPM}
        %\addplot[thick,color=flamingo,mark=square] coordinates {
        %  (1,0.4897976815700531)
        %  (2,0.4897976815700531)
        %  (3,0.4897976815700531)
        %  (4,0.4897976815700531)
        %}; \addlegendentry{TPM-Simp}
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,6.047)
          (2,6.047)
          (3,6.047)
          (4,6.047)
        };\addlegendentry{WLR}
        
        
        
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of nodes in the decomposition tree.}
    \label{fig:nodes_tpm}
\end{figure}


  

==> plot_binary_classifiers_deconfouding.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\captionsetup[subfigure]{font=footnotesize}
%\centering
%\subcaptionbox{An unbalanced binary tree for linear search}[0.45\textwidth]
{%
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down,global scale = 0.5,level distance = 3.0cm,
level 1/.style = {sibling distance=8.0cm},
level 2/.style = {sibling distance=4.0cm}
]
\node [draw,rectangle, line width = 1pt,align=center] (root) {$n_0:$\\$n_1\cup n_2$}
child {node [draw,rectangle, line width = 1pt,align=center] (A) {$n_1:$\\$n_3\cup n_4$}
    child {node [draw,rectangle, line width = 1pt,align=center] (C) {$n_3:$\\$(T=1,D=1)$\\$(T=2,D=2)$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (D) {$n_4:$\\$(T=2,D=1)$\\$(T=4,D=2)$}}
}
child {node [draw,rectangle, line width = 1pt,align=center] (B) {$n_2:$\\$n_5\cup n_6$}
    child {node [draw,rectangle, line width = 1pt,align=center] (E) {$n_5:$\\$(T=3,D=1)$\\$(T=6,D=2)$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (F) {$n_6:$\\$(T=4,D=1)$\\$(T=8,D=2)$}}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|T\in n_0,D)$};
\path (A) -- (D) node [near start, right] {$\mathcal{M}_1:p(T\in n_4|T\in n_1,D)$};
%\path (root) -- (A) node [near start, left] {$\mathcal{M}_0:p(W\in n_1|W\in n_0)$};
%\path (A) -- (D) node [near start, left] {$\mathcal{M}_1:p(W\in n_3|W\in n_2)$};
\end{scope}

\end{tikzpicture}}

\caption{An examples of decomposition tree in TPM when backdoor adjustment is conducted. Each node is asscoiated with both watch time ($T$) and the condounding factor $D$.}\label{fig:trees_in_tpm_deconfounding}
\end{figure}



==> plot_demo_tree.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\centering
\scalefont{1.5}
\begin{tikzpicture}
%\tikzstyle{every node}=[font=\big]
[semithick,->,grow=down, global scale = 0.6,level distance = 1.5cm,level 1/.style = {sibling distance=7.0cm},
level 2/.style = {sibling distance=4.0cm},
level 3/.style = {sibling distance=3.0cm},
sibling distance=6.0cm]
%\\tikzstyle{bag} = [align=center]
\node [draw,rectangle, line width = 1pt ] (root) {$n_0:\newline [0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt] (A) {$n_1:[0.0,0.6]$}
    child {node [draw,rectangle, line width = 1pt] (C) {$n_3:[0.0,0.2]$}}
    child {node [draw,rectangle, line width = 1pt] (D) {$n_4:[0.2,0.6]$}
    child {node [draw,rectangle, line width = 1pt] (G) {$n_7:[0.2,0.4]$}}
    child {node [draw,rectangle, line width = 1pt] (H) {$n_8:[0.4,0.6]$}}
    }
}
child {node [draw,rectangle, line width = 1pt] (B) {$n_2:[0.6,1.0]$}
    child {node [draw,rectangle, line width = 1pt] (E) {$n_5:[0.6,0.8]$}}
    child {node [draw,rectangle, line width = 1pt] (F) {$n_6:[0.8,1.0]$}}
};

%\begin{scope}[nodes={draw=none}]
%\path (root) -- (B) %node [near start, right] {$\mathcal{M}_0:p(W\in [0.5,1.0])$};
%\path (B) -- (F) %node [near start, right] {$\mathcal{M}_2:p(W\in [0.75,1.0]|W\in [0.5,1.0])$};
%\end{scope}
\end{tikzpicture}
%\end{minipage}

\caption{An example of a tree in TPM. Each node is assigned with a classifier deciding which interval the prediction of watch time belongs to. And each edge represents a result of the decision from parent node, which serves as a condition for current node. For instance, the node $(0.2,0.6)$ represents a decision whether the prediction of watch time should go to $(0.2,0.4)$ or $(0.4,0.6)$ given the condition that it belongs to $(0.2,0.6)$}\label{fig:demo_tree}
\end{figure}



==> plot_hyperparameters.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure*}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.55]
  \begin{groupplot}[
      group style={group size=3 by 1,
          horizontal sep = 100pt
          }, 
      %width=0.5\textwidth,
        %xticklabels={1, 2, 4,6,8,10},
        %xtick={1, 2, 4,6,8, 10},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Beam Size $K$,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.3700, ymax = 0.3920
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (2,0.3806)
          (4,0.3859)
          (6,0.3901)
          (8,0.3880)
          (10,0.3844)
          
        };\addlegendentry{DCDR-P}
    \addplot[thick,color=flamingo,mark=square] coordinates {
          (2,0.3778)
          (4,0.3804)
          (6,0.3818)
          (8,0.3825)
          (10,0.3748)
          
        };\addlegendentry{DCDR-T}
        

        \nextgroupplot[
   xlabel= Reverse Steps $T$,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.3780, ymax = 0.3920
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.3792)
          (2,0.3861)
          (3,0.3901)
          (4,0.3890)
          (5,0.3844)
          
        };\addlegendentry{DCDR-P}
    \addplot[thick,color=flamingo,mark=square] coordinates {
          (1,0.3785)
          (2,0.3801)
          (3,0.3818)
          (4,0.3852)
          (5,0.3828)
          
        };\addlegendentry{DCDR-T}

        
            \nextgroupplot[
   xlabel= Noise Scale $\beta$,
        ylabel=NDCG@3,
        legend pos=south east,
        ymin = 0.3700, ymax = 0.3920
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (0.1,0.3847)
          (0.2,0.3901)
          (0.3,0.3903)
          (0.4,0.3821)
          (0.5,0.3813)
          
        };\addlegendentry{DCDR-P}
    \addplot[thick,color=flamingo,mark=square] coordinates {
          (0.1,0.3759)
          (0.2,0.3818)
          (0.3,0.3812)
          (0.4,0.3791)
          (0.5,0.3796)
        };\addlegendentry{DCDR-T}
        
        
  \end{groupplot}
  %\node (title1) at ($(group c1r1.north)$) {};
  %\node (title2) at ($(group c2r1.north)$) {THE Title};
  %\node (title3) at ($(group c3r1.north)$) {THE Title};
  %\node (title) at ($(group c1.center)!0.5!(group c2.center)+(0,2cm)$) {THE Title};
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of DCDR-P and DCDR-T on Avito dataset with different hyper-parameter settings, including beam size $K$ in reverse process for inference, the number of diffusion steps $T$ and the noise scale $\beta$ in forward process.}
    \label{fig:exp_settings}
\end{figure*}


  

==> plot_online_performances.tex <==


%\pgfplotsset{compat=newest}
\pgfplotsset{compat=1.18}

% compat 指定 pgfplots 的版本， 这里用最新。也可以直接用版本号，如1.13
%如果不指定新版本， y与z可能会重合。
 

\begin{figure}[!h] %插入图片
\centering %图片居中

\begin{tikzpicture}
  \begin{axis}[
    ybar,
    symbolic x coords={A,B,C,D},
    bar width=0.1cm, bar shift=-0.2cm,
    xtick=data,
    axis y line*=left,
    ylabel=axis1,
    xlabel=name,
    ]
    \addplot[draw=red,fill=red] coordinates {
        (A,16) (B,18) (C,3) (D,10)
      };
  \end{axis}
  
  \begin{axis}[
    ybar,
    symbolic x coords={A,B,C,D},
    bar width=0.1cm, bar shift=0.2cm,
    xtick=data,
    axis y line*=right,
    ylabel=axis2
    ]
    \addplot[draw=blue,fill=blue] coordinates {
        (A, 299239.74) (B, 292816.67) (C, 72799.22) (D, 116248.54)
      };
  \end{axis}
\end{tikzpicture}

\caption{figure name}
\label{fig:name}
\end{figure}


==> plot_online_trend.tex <==
\pgfplotsset{
axis background/.style={fill=gallery},
grid=both,
  xtick pos=left,
  ytick pos=left,
  tick style={
    major grid style={style=white,line width=1pt},
    minor grid style=bgc,
    draw=none
    },
  minor tick num=1,
  ymajorgrids,
  major grid style={draw=white},
  y axis line style={opacity=0},
  tickwidth=0pt,
}
%nodes near coords,
%every node near coord/.append style={anchor=north, font=\fontsize{4pt}{4pt}\selectfont},%\fontsize{4pt}{4pt}\selectfont
%every tick label/.append style={font=\scriptsize}

%diamond*, triangle*, square, pentagon, *

%todo: update steam
\begin{figure}[!htbp]
%\setlength{\abovecaptionskip}{0.05cm}
%\setlength{\belowcaptionskip}{0.05cm}
\centering
    \begin{tikzpicture}[scale=0.48]
  \begin{groupplot}[
      group style={group size=2 by 1,
          horizontal sep = 40pt}, 
      %width=0.5\textwidth,
        xticklabels={1, 2, 3, 4},
        xtick={1, 2, 3, 4},
        ymajorgrids,
        major grid style={draw=white},
        y axis line style={opacity=0},
        tickwidth=0pt,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        scaled y ticks=false,
        every axis title/.append style={at={(0.1,0.8)},font=\bfseries}
      ]
    \nextgroupplot[
   xlabel= Day axis,
        ylabel=Result $\%$,
        legend pos=south east,
        ymin = -0.55, ymax = 0.51
    ]
    \addplot[thick,color=black,mark= otimes] coordinates {
          (1,0.246)
          (2,0.210)
          (3,0.234)
          (4,0.265)
          
        };\addlegendentry{Watch Time}
    
        \addplot[thick,color=violet,mark=*] coordinates {
          (1,-0.002)
          (2,0.040)
          (3,0.001)
          (4,0.225)
        };\addlegendentry{Forward}

        \addplot[thick,color=violet,mark=triangle,cyan] coordinates {
          (1,-0.312)
          (2,-0.139)
          (3,-0.110)
          (4,-0.220)
        };\addlegendentry{Short View}
        
            
  \end{groupplot}
%\node at ($(group c1r1) + (370pt, 100pt)$) {\ref{grouplegend}};
\end{tikzpicture}

    \caption{The performances of TPM with various numbers of nodes in the decomposition tree.}
    \label{fig:nodes_tpm}
\end{figure}


  

==> plots_binary_classifiers.tex <==

\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}

%\begin{minipage}[b]{0.01\textwidth}
\begin{figure} 
\captionsetup[subfigure]{font=footnotesize}
%\centering
\subcaptionbox{An unbalanced binary tree for linear search}[0.45\textwidth]
{%
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down, global scale = 0.5,level distance = 2.2cm,sibling distance=4.0cm]
\node [draw,rectangle, line width = 1pt] (root) {$n_0:[0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt] (A) {$n_1:[0.0,0.25]$}}
child {
node [draw,rectangle, line width = 1pt] (B) {$n_2:[0.25,1.0]$}
child {node[draw, rectangle, line width = 1pt] (C) {$n_3:[0.25,0.5]$}}
child {node[draw,rectangle, line width = 1pt] (D) {$n_4:[0.5,1.0]$}
child {node[draw, rectangle, line width = 1pt] (E){$n_5:[0.5,0.75]$}}
child {node[draw,rectangle, line width = 1pt] (F){$n_6:[0.75,1.0]$}}
}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|n_0)$};
\path (B) -- (D) node [near start, right] {$\mathcal{M}_2:p(T\in n_4|T\in n_2)$};
\path (D) -- (F) node [near start, right] {$\mathcal{M}_4:p(T\in n_6|T\in n_4)$};
\end{scope}
\end{tikzpicture}}


\tikzset{global scale/.style={
    scale=#1,
    every node/.append style={scale=#1}
  }
}
\subcaptionbox{A balanced binary tree for binary search}[0.45\textwidth]{
%\begin{minipage}[b]{0.01\textwidth}
\scalefont{1.8}
\begin{tikzpicture}[semithick,->,grow=down,global scale = 0.5,level distance = 3.0cm,
level 1/.style = {sibling distance=6.5cm},
level 2/.style = {sibling distance=3.0cm}
]
\node [draw,rectangle, line width = 1pt,align=center] (root) {$n_0:$\\$[0.0,1.0]$}
child {node [draw,rectangle, line width = 1pt,align=center] (A) {$n_1:$\\$[0.0,0.5]$}
    child {node [draw,rectangle, line width = 1pt,align=center] (C) {$n_3:$\\$[0.0,0.25]$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (D) {$n_4:$\\$[0.25,0.5]$}}
}
child {node [draw,rectangle, line width = 1pt,align=center] (B) {$n_2:$\\$[0.5,1.0]$}
    child {node [draw,rectangle, line width = 1pt,align=center] (E) {$n_5:$\\$[0.5,0.75]$}}
    child {node [draw,rectangle, line width = 1pt,align=center] (F) {$n_6:$\\$[0.75,1.0]$}}
};

\begin{scope}[nodes={draw=none}]
\path (root) -- (B) node [near start, right] {$\mathcal{M}_0:p(T\in n_2|T\in n_0)$};
\path (A) -- (D) node [near start, right] {$\mathcal{M}_1:p(T\in n_4|T\in n_1)$};
%\path (root) -- (A) node [near start, left] {$\mathcal{M}_0:p(W\in n_1|W\in n_0)$};
%\path (A) -- (D) node [near start, left] {$\mathcal{M}_1:p(W\in n_3|W\in n_2)$};
\end{scope}

\end{tikzpicture}}
\caption{Two examples of decomposition trees in TPM}\label{fig:trees_in_tpm}
\end{figure}



==> plots_variance_demo.tex <==

\begin{figure}
\captionsetup[subfigure]{font=footnotesize}
\centering
\subcaptionbox{Prediction from $\mathcal{M}_a$}[.25\textwidth]{%
\begin{tikzpicture}[global scale = 0.55]
\begin{axis}[
legend pos=south east,
x=20pt,
xlabel = {$\gamma$},
ylabel = {$P(T=\gamma|X,\mathcal{T})$},
xmin = 0.5, xmax=9,
ymin=-0.05, ymax=0.3,
xtick={1,2,3,4,5,6,7,8},
ytick={0.1,0.2,0.3,0.4},
xticklabels={1,2,3,4,5,6,7,8}, 
yticklabels={0.1,0.2,0.3,0.4},
line width=1pt,
axis lines =center
]
\addplot+[ybar,fill=flamingo,draw=none,mark=none]
	coordinates {(1,0.15) (2.0,0.1)
		 (3,0.05) (4.0,0.2) (5,0.2) (6.0,0.05) (7,0.1) (8.0,0.15)};
\addplot[draw=black,line width = 0.5pt]
	coordinates {(1,0.15) (2.0,0.1)
		 (3,0.05) (4.0,0.2) (5,0.2) (6.0,0.05) (7,0.1) (8.0,0.15)};
\end{axis}
\end{tikzpicture}}%
\subcaptionbox{Prediction from $\mathcal{M}_b$}[.25\textwidth]{
\begin{tikzpicture}[global scale = 0.55]
\begin{axis}[
legend pos=south east,
x=20pt,
xlabel = {$\gamma$},
ylabel = {$P(T=\gamma|X,\mathcal{T})$},
xmin = 0.5, xmax=9,
ymin=-0.05, ymax=0.3,
xtick={1,2,3,4,5,6,7,8},
ytick={0.1,0.2,0.3,0.4},
xticklabels={1,2,3,4,5,6,7,8}, 
yticklabels={0.1,0.2,0.3,0.4},
line width=1pt,
axis lines =center
]
\addplot+[ybar,fill=sun_shade,draw=none,mark=none]
	coordinates {(1,0.05) (2,0.1)
		 (3,0.1) (4,0.25) (5,0.25) (6,0.1) (7,0.1) (8,0.05)};
\addplot[draw=black,line width = 0.5pt]
	coordinates {(1,0.05) (2,0.1)
		 (3,0.1) (4,0.25) (5,0.25) (6,0.1) (7,0.1) (8,0.05)};
\end{axis}
\end{tikzpicture}
}
\caption{An example of watch time predictions as a distribution}\label{fig:variance_demo}
\end{figure}
